Marketplace Operators Can Induce Competitive Pricing

As e-commerce marketplaces continue to grow in popularity, it has become increasingly important to understand the role and impact of marketplace operators on competition and social welfare. We model a marketplace operator as an entity that not only facilitates third-party sales but can also choose to directly participate in the market as a competing seller. We formalize this market structure as a price-quantity Stackelberg duopoly in which the leader is a marketplace operator and the follower is an independent seller who shares a fraction of their revenue with the marketplace operator for the privilege of selling on the platform. The objective of the marketplace operator is to maximize a weighted sum of profit and a term capturing positive customer experience, whereas the independent seller seeks solely to maximize their own profit. We derive the subgame-perfect Nash equilibrium and find that it is often optimal for the marketplace operator to induce competition by offering the product at a low price to incentivize the independent seller to match their price.

==> tikz/CS_increases_proof_B_competes.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{patterns} % Required for pattern fills

% \include{macros}

% \begin{document}

\begin{tikzpicture}[scale=1]

    % Parameters
    \def\thetaval{4.5}
    \def\pB{1.5}
    \def\qB{3}
    \def\pA{1}
    \def\qA{1}
    \def\pone{2.3}

    % Axes
    \draw[->] (0, 0) -- (0, 5);
    \draw[->] (0, 0) -- (5, 0);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-1,2.25) {Price};

    % % Triangle for original CS
    % \draw[line width=.8mm, color=blue] (0, \thetaval) -- (\thetaval - \pone, \pone) -- (0, \pone) -- (0, \thetaval)
    \fill[color=blue,  opacity=0.7] (0, \thetaval) -- (\thetaval - \pone, \pone) -- (0, \pone) -- (0, \thetaval);

    % Demand curve (diagonal line from (0, 5) to (5, 0))
    \draw[thick] (0, \thetaval) -- (\thetaval, 0) node[below] {$\theta$};

    % Horizontal dashed line at p_{\IS} and p_{\MO} and psole
    \draw[dashed] (0, \pB) -- (\thetaval, \pB);
    \node[left] at (0, \pB) {$p_{\IS}$};
    \draw[dashed] (0, \pA) -- (\thetaval, \pA);
    \node[left] at (0, \pA) {$p_{\MO}$};
    \draw[dashed] (0, \pone) -- (\thetaval, \pone);
    \node[left] at (0, \pone) {$\psole$};

    % Vertical dashed line at q_{\IS} and q_{\MO} and Q(psole)
    \draw[dashed] (\qB, 0) -- (\qB, \thetaval);
    \node[below] at (\qB, 0) {$q_{\IS}$};
    \draw[dashed] (\qA, 0) -- (\qA, \thetaval);
    \node[below] at (\qA, 0) {$q_{\MO}$};
    \draw[dashed] (\thetaval - \pone, 0) -- (\thetaval - \pone, \thetaval);
    \node[below] at (\thetaval - \pone, 0) {$Q(\psole)$};

    % Trapezoid
    \filldraw[
    draw=orange,              % Outline color 
    pattern=north east lines, % Stripe pattern
    pattern color=orange,     % Stripe color 
    % pattern line width=3pt, % Thicker stripes
    % pattern line distance=4pt % Optional: adjust the spacing between stripes
    ] (0, \thetaval) -- (0, \pA) -- (\qA, \pA) -- (\qA, \thetaval - \qA) -- cycle;

     % Triangle 
     \filldraw[
    draw=magenta,              % Outline color (orange)
    pattern=north east lines, % Stripe pattern
    pattern color=magenta,     % Stripe color (orange)
    % pattern line width=3pt, % Thicker stripes
    % pattern line distance=4pt % Optional: adjust the spacing between stripes
    ](\qA, \thetaval - \qA) -- (\qA, \pB) -- (\qB, \pB) -- cycle;
    % \draw[line width = 0.5mm, color=orange] (\qA, \thetaval - \qA) -- (\qA, \pB) -- (\qB, \pB) -- cycle;

    % % Intersection annotation
    % \node[align=center, text=gray] at (\qB+2, \pB+1) {
    %     \footnotesize $q_{\IS} = D_{\IS}$ assumption\\
    %     \footnotesize 
    %     ensures these lines cross
    % };
    % \draw[->, color=gray, thick] (\qB + 0.5, \pB + 0.5) -- (\qB + .1, \pB + .1);

    % Label theta on the y-axis
    \node[left] at (0, 4.5) {$\theta$};
    \node[below] at (4.5, 0) {$\theta$};

\end{tikzpicture}

% \end{document}

==> tikz/CS_increases_proof_B_waits.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{patterns} % Required for pattern fills

% \include{macros}

% \begin{document}

\begin{tikzpicture}[scale=1]

    % Parameters
    \def\thetaval{4.5}
    \def\pB{1.5}
    \def\qB{3.5}
    \def\pA{1}
    \def\qA{1}
    \def\pone{2.3}

    % Axes
    \draw[->] (0, 0) -- (0, 5);
    \draw[->] (0, 0) -- (5, 0);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-1,2.25) {Price};

    % % Triangle for original CS
    % \draw[line width=.8mm, color=blue] (0, \thetaval) -- (\thetaval - \pone, \pone) -- (0, \pone) -- (0, \thetaval)
    \fill[color=blue,  opacity=0.7] (0, \thetaval) -- (\thetaval - \pone, \pone) -- (0, \pone) -- (0, \thetaval);

    % Demand curve (diagonal line from (0, 5) to (5, 0))
    \draw[thick] (0, \thetaval) -- (\thetaval, 0) node[below] {$\theta$};

    % Horizontal dashed line at p_{\IS} and p_{\MO} and psole
    % \draw[dashed] (0, \pB) -- (\thetaval, \pB);
    % \node[left] at (0, \pB) {$p_{\IS}$};
    \draw[dashed] (0, \pA) -- (\thetaval, \pA);
    \node[left] at (0, \pA) {$p_{\IS}=p_{\MO}$};
    \draw[dashed] (0, \pone) -- (\thetaval, \pone);
    \node[left] at (0, \pone) {$\psole$};

    % Vertical dashed line at q_{\IS} and q_{\MO} and Q(psole)
    \draw[dashed] (\qB, 0) -- (\qB, \thetaval);
    \node[below] at (\qB, 0) {$q_{\IS}$};
    % \draw[dashed] (\qA, 0) -- (\qA, \thetaval);
    % \node[below] at (\qA, 0) {$q_{\MO}$};
    \draw[dashed] (\thetaval - \pone, 0) -- (\thetaval - \pone, \thetaval);
    \node[below] at (\thetaval - \pone, 0) {$Q(\psole)$};

    % % Trapezoid
    % \filldraw[
    % draw=orange,              % Outline color 
    % pattern=north east lines, % Stripe pattern
    % pattern color=orange,     % Stripe color 
    % pattern line width=3pt, % Thicker stripes
    % pattern line distance=4pt % Optional: adjust the spacing between stripes
    % ] (0, \thetaval) -- (0, \pA) -- (\qA, \pA) -- (\qA, \thetaval - \qA) -- cycle;

     % Triangle 
     \filldraw[
    draw=magenta,              % Outline color (orange)
    pattern=north east lines, % Stripe pattern
    pattern color=magenta,     % Stripe color (orange)
    % pattern line width=3pt, % Thicker stripes
    % pattern line distance=4pt % Optional: adjust the spacing between stripes
    ](0, \thetaval) -- (0, \pA) -- (\thetaval - \qA, \pA) -- cycle;
    % \draw[line width = 0.5mm, color=orange] (\qA, \thetaval - \qA) -- (\qA, \pB) -- (\qB, \pB) -- cycle;

    % % Intersection annotation
    % \node[align=center, text=gray] at (\qB+2, \pB+1) {
    %     \footnotesize $q_{\IS} = D_{\IS}$ assumption\\
    %     \footnotesize 
    %     ensures these lines cross
    % };
    % \draw[->, color=gray, thick] (\qB + 0.5, \pB + 0.5) -- (\qB + .1, \pB + .1);

    % Label theta on the y-axis
    \node[left] at (0, 4.5) {$\theta$};
    \node[below] at (4.5, 0) {$\theta$};

\end{tikzpicture}

% \end{document}

==> tikz/CS_largerpB.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

\begin{tikzpicture}[scale=.8]

    % Parameters
    \def\thetaval{4.5}
    \def\pB{2}
    \def\qB{2.5}
    \def\pA{1}
    \def\qA{1}

    % Axes
    \draw[->] (0, 0) -- (0, 5);
    \draw[->] (0, 0) -- (5, 0);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-1,2.25) {Price};


    % Demand curve (diagonal line from (0, 5) to (5, 0))
    \draw[thick] (0, \thetaval) -- (\thetaval, 0) node[below] {$\theta$};

    % Horizontal dashed line at p_B and p_A
    \draw[dashed] (0, \pB) -- (\thetaval, \pB);
    \node[left] at (0, \pB) {$p_{\IS}$};
    \draw[dashed] (0, \pA) -- (\thetaval, \pA);
    \node[left] at (0, \pA) {$p_{\MO}$};

    % Vertical dashed line at q_B and q_A
    \draw[dashed] (\qB, 0) -- (\qB, \thetaval);
    \node[below] at (\qB, 0) {$q_{\IS}$};
    \draw[dashed] (\qA, 0) -- (\qA, \thetaval);
    \node[below] at (\qA, 0) {$q_{\MO}$};

    % Shaded green trapezoid
    \fill[green!30, opacity=0.7] (0, \thetaval) -- (0, \pA) -- (\qA, \pA) -- (\qA, \thetaval - \qA) -- cycle;

     % Shaded blue triangle
    \fill[blue!30, opacity=0.7] (\qA, \thetaval - \qA) -- (\qA, \pB) -- (\qB, \pB) -- cycle;

    % Intersection annotation
    \node[align=center, text=gray] at (\qB+2, \pB+1) {
        \footnotesize $q_{\IS} = D_{\IS}$ assumption\\
        \footnotesize 
        ensures these lines cross
    };
    \draw[->, color=gray, thick] (\qB + 0.5, \pB + 0.5) -- (\qB + .1, \pB + .1);

    % Label theta on the y-axis
    \node[left] at (0, 4.5) {$\theta$};
    \node[below] at (4.5, 0) {$\theta$};

\end{tikzpicture}

% \end{document}


==> tikz/CS_smallerpB.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

\begin{tikzpicture}[scale=0.8]

    % Parameters
    \def\thetaval{4.5}
    \def\pB{2}
    \def\qB{2.5}

    % Axes
    \draw[->] (0, 0) -- (0, 5);
    \draw[->] (0, 0) -- (5, 0);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-1,2.25) {Price};


    % Demand curve (diagonal line from (0, 5) to (5, 0))
    \draw[thick] (0, \thetaval) -- (\thetaval, 0) node[below] {$\theta$};

    % Horizontal dashed line at p_B
    \draw[dashed] (0, \pB) -- (\thetaval, \pB);
    \node[left] at (0, \pB) {$p_{\IS}$};

    % Vertical dashed line at q_B
    \draw[dashed] (\qB, 0) -- (\qB, \thetaval);
    \node[below] at (\qB, 0) {$q_{\IS}$};

    % Shaded triangle
    \fill[blue!30, opacity=0.7] (0, \thetaval) -- (0, \pB) -- (\qB, \pB) -- cycle;

    % Intersection annotation
    \node[align=center, text=gray] at (\qB+2, \pB+1) {
        \footnotesize $q_{\IS} = D_{\IS}$ assumption\\
        \footnotesize 
        ensures these lines cross
    };
    \draw[->, color=gray, thick] (\qB + 0.5, \pB + 0.5) -- (\qB + .1, \pB + .1);

    % Label theta on the y-axis
    \node[left] at (0, 4.5) {$\theta$};
    \node[below] at (4.5, 0) {$\theta$};

\end{tikzpicture}

% \end{document}


==> tikz/D_B.tex <==

% v2: price on x-axis
\begin{tikzpicture}
    % Axes
    \draw[->] (0,0) -- (4.5,0) node[right] {Price};
    \draw[->] (0,0) -- (0,4.5) node[above] {Quantity};
    
    % Parameters
    \def\thetaval{4}
    \def\qA{1}
    
    % Function
    \draw[orange, thick, domain=0:\thetaval] plot (\x,{\thetaval - \x}) node[right] {};

    % R(p)
    \draw[blue, thick, domain=0:{\thetaval - \qA}] plot (\x,{\thetaval - \qA - \x}) node[right] {};

    % Arrow to mark distance btw Q and R
    % \draw [<->] (\thetaval - \qA - 2.5, 2.5 + .1) -- (\thetaval - \qA - 2.5, 3.5 - .1) ;
    % \node at (\thetaval - \qA - 2.5 + .2, 2.9) {$q_A$};

    % Dashed line at p_A
    \draw[dashed] (\thetaval/2,0) -- (\thetaval/2,4.5);

    % D(p)
    \draw[black, ultra thick, domain=0:\thetaval/2] plot (\x,{\thetaval - \x}) node[right] {};
    \draw[black, ultra thick, domain=\thetaval/2:
    \thetaval*.75] plot (\x,{\thetaval - \qA - \x}) node[right] {};
    \node at (1,3.7) {$D_B(p)$};
    
    
    % Labels
    \node at (\thetaval,-0.35) {$\theta$};
    \node at (-0.3,\thetaval) {$\theta$};
    \node at (\thetaval/2,-0.35) {$p_A$};
    \node at (-0.5,5) {};
    \node[orange] at (3,1.6) {$Q(p)$};
    % \node[blue] at (-0.5,\thetaval - \qA) {$\theta - q_A$};
    \node[blue] at (1.3,2 - \qA) {$R(p)$};
    
    \node[white] at (3,-.35) {$\theta - \frac{q' p'}{\theta - p'}$}; % So the plots have the same offset

\end{tikzpicture}

% v1: price on y-axis
% \begin{tikzpicture}
%     % Axes
%     \draw[->] (0,0) -- (4.5,0) node[right] {Quantity};
%     \draw[->] (0,0) -- (0,4.5) node[above] {Price};
    
%     % Parameters
%     \def\thetaval{4}
%     \def\qA{1}
    
%     % Function
%     \draw[thick, domain=0:\thetaval] plot (\x,{\thetaval - \x}) node[right] {};

%     % R(p)
%     \draw[blue, thick, domain=0:{\thetaval - \qA}] plot (\x,{\thetaval - \qA - \x}) node[right] {};

%     % Arrow
%     \draw [<->] (2.5 + .1, \thetaval - \qA - 2.5) -- (3.5 - .1, \thetaval - \qA - 2.5) ;
    
%     % Labels
%     \node at (\thetaval,-0.35) {$\theta$};
%     \node at (-0.3,\thetaval) {$\theta$};
%     \node at (-0.5,5) {};
%     \node at (2,2.6) {$Q(p)$};
%     % \node[blue] at (-0.5,\thetaval - \qA) {$\theta - q_A$};
%     \node[blue] at (1.3,2 - \qA) {$R(p)$};
%     \node at (2.9, \thetaval - \qA - 2.5 + .2) {$q'$};
%     \node[white] at (3,-.35) {$\theta - \frac{q' p'}{\theta - p'}$}; % So the plots have the same offset

% \end{tikzpicture}

==> tikz/competition_venn_diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[scale=0.65]
    % Set sans-serif font
    \sffamily

    % Define colors
    \definecolor{democolor}{RGB}{255, 100, 100} % Light Red
    \definecolor{compcolor}{RGB}{100, 100, 255} % Light Blue
    \definecolor{passivecompcolor}{RGB}{100, 255, 100} % Light Green

    % Use transparency to blend colors
    \begin{scope}[blend mode=soft light]
        % Draw circles with semi-transparent fill
        \fill[democolor!50] (-1,0) circle (2);
        \fill[compcolor!50] (1.5,0) circle (3);
        \fill[passivecompcolor!50] (2.8,-0.5) circle (1.5);
    \end{scope}

    % Draw circle outlines to ensure visibility
    \draw[thick] (-1,0) circle (2);
    \draw[thick] (1.5,0) circle (3);
    \draw[thick] (2.8,-0.5) circle (1.5);

    % Place text labels
    \node at (-1.05,0)[text width=3cm, align=center]  {De-monopolized};
    \node at (2,1.8) {Competing}; 
    \node at (2.8,-0.5)[text width=2cm, align=center] {Passively Competing};

\end{tikzpicture}

% \end{document}


==> tikz/demand_function_intensity.tex <==
\begin{tikzpicture}[scale=0.8]
    % Axes
    \draw[->] (0,0) -- (4.5,0);
    \draw[->] (0,0) -- (0,4.5);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-0.8,2.25) {Price};

    % Parameters
    \def\thetaval{4}
    \def\qA{1}

    % Function
    \draw[thick, domain=0:\thetaval] plot (\x,{\thetaval - \x});

    % R(p)
    \draw[blue, very thick, dashed, domain=0:{\thetaval - \qA}] plot (\x,{\thetaval - \qA - \x});

    % Arrow
    \draw [<->] (2.6, \thetaval - \qA - 2.5) -- (3.4, \thetaval - \qA - 2.5);

    % Additional Labels
    \node at (\thetaval,-0.35) {$\theta$};
    \node at (-0.3,\thetaval) {$\theta$};
    \node at (2,2.8) {$Q(p_{\IS})$};
    \node[blue] at (1.1,2 - \qA) {$R(p_{\IS})$};
    \node at (2.9, \thetaval - \qA - 2.3) {$q_{\MO}$};
    % Invisible node to adjust spacing
    \node[white] at (3,-.35) {};
\end{tikzpicture}

% \begin{tikzpicture}
%     % Axes
%     \draw[->] (0,0) -- (4.5,0) node[right] {Quantity};
%     \draw[->] (0,0) -- (0,4.5) node[above] {Price};
    
%     % Parameters
%     \def\thetaval{4}
%     \def\qA{1}
    
%     % Function
%     \draw[thick, domain=0:\thetaval] plot (\x,{\thetaval - \x}) node[right] {};

%     % R(p)
%     \draw[blue, thick, domain=0:{\thetaval - \qA}] plot (\x,{\thetaval - \qA - \x}) node[right] {};

%     % Arrow
%     \draw [<->] (2.5 + .1, \thetaval - \qA - 2.5) -- (3.5 - .1, \thetaval - \qA - 2.5) ;
    
%     % Labels
%     \node at (\thetaval,-0.35) {$\theta$};
%     \node at (-0.3,\thetaval) {$\theta$};
%     \node at (-0.5,5) {};
%     \node at (2,2.6) {$Q(p)$};
%     % \node[blue] at (-0.5,\thetaval - \qA) {$\theta - q_{\MO}$};
%     \node[blue] at (1.3,2 - \qA) {$R(p)$};
%     \node at (2.9, \thetaval - \qA - 2.5 + .2) {$q'$};
%     \node[white] at (3,-.35) {$\theta - \frac{q' p'}{\theta - p'}$}; % So the plots have the same offset

% \end{tikzpicture}

==> tikz/demand_function_inverse.tex <==
\begin{tikzpicture}
    % Axes
    \draw[->] (0,0) -- (4.5,0);
    \draw[->] (0,0) -- (0,4.5);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-0.8,2.25) {Price};

    % Parameters
    \def\thetaval{4}
    \def\qA{1}

    % Function
    \draw[thick, domain=0:\thetaval] plot (\x,{\thetaval - \x});

    % R(p)
    % Suppose p_{\MO} = 2. So (Q(p_{\MO}) - q_{\MO}) / Q(p_{\MO}) = (2-1) / 2 = 1/2. So R(p) = 0.5 (theta - p). When p = 0, R(p) = 2
    \draw[blue, very thick, dashed] (0, \thetaval) -- (\thetaval-\qA, \qA) -- (\thetaval-\qA, 0);
    
    % % Arrow
    % \draw [<->] (2.6, \thetaval - \qA - 2.5) -- (3.4, \thetaval - \qA - 2.5);

    % Additional Labels
    \node at (\thetaval,-0.35) {$\theta$};
    \node at (-0.3,\thetaval) {$\theta$};
    \node at (2,2.6) {$Q(p)$};
    \node[blue] at (1.8,1.6) {$R(p)$};
    \node[blue] at (\thetaval - \qA, -0.3) {$\theta - q_{\MO}$};
    % Invisible node to adjust spacing
    \node[white] at (3,-.35) {};
\end{tikzpicture}

==> tikz/demand_function_proportional.tex <==
\begin{tikzpicture}[scale=0.8]
    % Axes
    \draw[->] (0,0) -- (4.5,0);
    \draw[->] (0,0) -- (0,4.5);

    % Labels for axes with more space
    \node[below] at (2.25,-0.5) {Quantity};
    \node[rotate=90] at (-0.8,2.25) {Price};

    % Parameters
    \def\thetaval{4}
    \def\qA{1}

    % Function
    \draw[thick, domain=0:\thetaval] plot (\x,{\thetaval - \x});

    % R(p)
    % Suppose p_{\MO} = 2. So (Q(p_{\MO}) - q_{\MO}) / Q(p_{\MO}) = (2-1) / 2 = 1/2. So R(p) = 0.5 (theta - p). When p = 0, R(p) = 2
    \draw[blue, very thick, dashed] (0, \thetaval) -- (2, 0);
    
    % % Arrow
    % \draw [<->] (2.6, \thetaval - \qA - 2.5) -- (3.4, \thetaval - \qA - 2.5);

    % Additional Labels
    \node at (\thetaval,-0.35) {$\theta$};
    \node at (-0.3,\thetaval) {$\theta$};
    \node at (2,2.8) {$Q(p_{\IS})$};
    \node[blue] at (.8,2 - \qA) {$R(p_{\IS})$};
    % \node[blue] at (2, -0.3) {$\theta \frac{Q(p_{\MO}) - q_{\MO}}{Q(p_{\MO})}$};
    \node[blue] at (2, -0.3) {$\theta \big(1-\frac{q_{\MO}}{Q(p_{\MO})}\big)$};
    % Invisible node to adjust spacing
    \node[white] at (3,-.35) {};
\end{tikzpicture}

==> tikz/implementable_strategies_playerA.tex <==
\begin{tikzpicture}[scale=1.3]
    % Draw horizontal axis
    \draw[<->] (0,0) -- (6,0) node[below=.75cm, midway] {$p_A$};
    
    % Tick marks and labels at x=1 and x=3
    \draw (2,0.1) -- (2,-0.1) node[anchor=north] {$p_0$};
    \draw (4,0.1) -- (4,-0.1) node[anchor=north] {$\psole$};
    
    % Vertical dashed lines
    \draw[dashed] (2,0) -- (2,2);
    \draw[dashed] (4,0) -- (4,2);
    
    % Label the leftmost area
    \node[font=\small, text=purple] at (1,1.5) {Induce Abstain};
    \node[font=\small, text=teal] at (1,1) {Induce Wait};
    \node[font=\small, text=teal] at (3,1) {Induce Wait};
    \node[font=\small, text=cyan] at (3,.5) {Induce Compete};
    \node[font=\small, text=cyan] at (5.1,.5) {Induce Compete};
\end{tikzpicture}


==> tikz/partitions.tex <==
\documentclass[tikz,border=5]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[
    font=\large,         % Base font size
    >=Stealth,           % Arrow tips
    line cap=round,
    thick
]

% Overall horizontal length of each axis:
\def\AxisLen{10}
% Where the color segments switch for Intermediate:
\def\BreakA{6}
% Where the color segments switch for Small:
\def\BreakB{7}
% Vertical spacing between rows:
\def\RowSep{2.2}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HELPER MACRO: draws a 0-to-Theta axis with tick marks
% and labels it with q_{MO}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\DrawAxisWithTicks}[1]{
  % #1 is the Y position
  \draw[->, black, very thick] (0,#1) -- (\AxisLen,#1)
    node[black, anchor=west]{\(\,q_{\MO}\)};
  % Tick at x=0
  \draw[black] (0,#1-0.15) -- (0,#1+0.15);
  \node[anchor=north] at (0,#1-0.15) {0};
  % Tick at x=\AxisLen
  \draw[black] (\AxisLen,#1-0.15) -- (\AxisLen,#1+0.15);
  \node[anchor=north] at (\AxisLen,#1-0.15) {\(\theta\)};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1) LARGE  (p_{m0} > p_i^*)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=0cm]
  % Big label on the left
  \node[anchor=east, align=right, scale=1.4] at (-1,0) 
    {\textbf{Large}\\\(\bigl(p_{m0} > p_i^*\bigr)\)};

  % Red bar behind axis
  \draw[line width=6pt, red!70!black] (0,0) -- (\AxisLen,0);

  % Axis with ticks
  \DrawAxisWithTicks{0}

  % Label
  \node[red!70!black, font=\large, above] at (0.5*\AxisLen,0) 
    {Induce Compete};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2) INTERMEDIATE  (p_{m0} \in [p_0, p_i^*])
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-\RowSep cm]
  % Big label on the left
  \node[anchor=east, align=right, scale=1.4] at (-1,0) 
    {\textbf{Intermediate}\\\(\bigl(p_{m0}\in[p_0,p_i^*]\bigr)\)};

  % Green segment for Induce Wait
  \draw[line width=6pt, green!60!black] (0,0) -- (\BreakA,0);
  % Red segment for Induce Compete
  \draw[line width=6pt, red!70!black] (\BreakA,0) -- (\AxisLen,0);

  % Axis with ticks
  \DrawAxisWithTicks{0}

  % BreakA tick mark
  \draw[black] (\BreakA,-0.15) -- (\BreakA,0.15);
  \node[anchor=north] at (\BreakA,0) {\(q^\theta(p_A)\)};

  % Text labels
  \node[green!60!black, above] at (0.5*\BreakA,0) {Induce Wait};
  \node[red!70!black, above] at (0.5*(\BreakA+\AxisLen),0) {Induce Compete};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3) SMALL  (p_{m0} < p_0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-2*\RowSep cm]
  % Big label on the left
  \node[anchor=east, align=right, scale=1.4] at (-1,0) 
    {\textbf{Small}\\\(\bigl(p_{m0} < p_0\bigr)\)};

  % Green segment for Induce Wait
  \draw[line width=6pt, green!60!black] (0,0) -- (\BreakB,0);
  % Blue segment for Induce Abstain
  \draw[line width=6pt, blue!70!black] (\BreakB,0) -- (\AxisLen,0);

  % Axis with ticks
  \DrawAxisWithTicks{0}

  % BreakB tick mark
  \draw[black] (\BreakB,-0.15) -- (\BreakB,0.15);
  \node[anchor=north] at (\BreakB,0) {\(q^\theta\)};

  % Text labels
  \node[green!60!black, above] at (0.5*\BreakB,0) {Induce Wait};
  \node[blue!70!black, above] at (0.5*(\BreakB+\AxisLen),0) {Induce Abstain};
\end{scope}

\end{tikzpicture}
\end{document}


==> tikz/playerA_strategies_given_pA.tex <==
% From ChatGPT

% \documentclass{article}
% \usepackage{tikz}
% \begin{document}

% \begin{tikzpicture}[>=stealth]

% % Nodes
% \node (PA) at (-4, 0) {\(P_A\)};
% \node (O) at (0, 0) {\(O\)};
% \node (PB) at (4, 0) {\(P_B\)};
% \node (Theta) at (5, 0) {\(\Theta\)};

% % Lines
% \draw[thick] (PA) -- (Theta);

% % Points
% \node[fill=black, circle, inner sep=1.5pt] (Po) at (1, 0) {};
% \node[fill=black, circle, inner sep=1.5pt] (Pmid) at (3, 0) {};

% % Annotations
% \node[anchor=south] at (-2, 0.5) {Induce ABS};
% \node[anchor=south] at (0.5, 0.5) {Induce WAIT};

% \node[anchor=south] at (2, 0.5) {Induce WAIT};
% \node[anchor=south] at (1.5, -0.5) {Induce COMPETE};

% \node[anchor=south] at (4, -0.5) {Induce COMPETE};

% % Dashed lines
% \draw[dashed] (Po) -- (1, 0.5);
% \draw[dashed] (Pmid) -- (3, 0.5);

% \end{tikzpicture}

% \end{document}

